The charmed-strange meson spectrum from overlap fermions on domain wall dynamical fermion configurations

The charmed-strange meson spectrum is calculated with the overlap valence fermions on 2+1 flavor domain wall dynamical configurations for $32^3\times 64$ lattices with a spatial size of 2.7 fm. Both charm and strange quark propagators are calculated with the overlap fermion action. The calculated scalar meson at 2304(22) MeV and axial-vector meson at 2546(27) MeV are in good agreement with the experimental masses of $D{s0}^*$(2317) and $D_{s1}$(2536).

==> Ds_c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,75.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,75){\makebox(0,0)[r]{1600}}
\put(1308.0,75.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,146){\makebox(0,0)[r]{1800}}
\put(1308.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,217){\makebox(0,0)[r]{2000}}
\put(1308.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,288){\makebox(0,0)[r]{2200}}
\put(1308.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,358){\makebox(0,0)[r]{2400}}
\put(1308.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,429){\makebox(0,0)[r]{2600}}
\put(1308.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,500){\makebox(0,0)[r]{2800}}
\put(1308.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,40.0){\rule[-0.200pt]{276.312pt}{0.400pt}}
\put(1328.0,40.0){\rule[-0.200pt]{0.400pt}{110.814pt}}
\put(181.0,500.0){\rule[-0.200pt]{276.312pt}{0.400pt}}
\put(40,270){\makebox(0,0){\rotatebox{90}{Mass (MeV)}}}
\put(304,5){\makebox(0,0){\small $D_{s2}(2^+)$}}
\put(460,5){\makebox(0,0){\small $D_s(0^{-})$}}
\put(640,5){\makebox(0,0){\small $D_{s0}^*(0^+)$}}
\put(795,5){\makebox(0,0){\small $D_{s1}(1^+)$}}
\put(959,5){\makebox(0,0){\small $D_{s1}(1^+)$}}
\put(1123,5){\makebox(0,0){\small $D_s^*(1^-?)$}}
\put(304,454){\makebox(0,0){\footnotesize $D_{s2}(2573)$}}
\put(427,242){\makebox(0,0){\footnotesize $D_{s}(1969)$}}
\put(755,415){\makebox(0,0){\footnotesize $D_{s1}(2460)$}}
\put(918,443){\makebox(0,0){\footnotesize $D_{s1}(2536)$}}
\put(591,366){\makebox(0,0){\footnotesize $D_{s0}^*(2317)$}}
\put(1082,292){\makebox(0,0){\footnotesize $D_{s}^*(2112)$}}
\put(181.0,40.0){\rule[-0.200pt]{0.400pt}{110.814pt}}
\put(263,420){\usebox{\plotpoint}}
\put(263.0,420.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(427,206){\usebox{\plotpoint}}
\put(427.0,206.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(591,329){\usebox{\plotpoint}}
\put(591.0,329.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(755,380){\usebox{\plotpoint}}
\put(755.0,380.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(918,406){\usebox{\plotpoint}}
\put(918.0,406.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(1082,255){\usebox{\plotpoint}}
\put(1082.0,255.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\end{picture}


==> Ds_correlator_slide.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,854)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,82){\makebox(0,0)[r]{1e-14}}
\put(1119.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,130.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,130.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,179){\makebox(0,0)[r]{1e-12}}
\put(1119.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,276){\makebox(0,0)[r]{1e-10}}
\put(1119.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,324.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,324.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,373){\makebox(0,0)[r]{1e-08}}
\put(1119.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,470){\makebox(0,0)[r]{1e-06}}
\put(1119.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,518.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,518.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,566){\makebox(0,0)[r]{0.0001}}
\put(1119.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,615.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,615.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,663){\makebox(0,0)[r]{0.01}}
\put(1119.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,41){\makebox(0,0){0}}
\put(221.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364,41){\makebox(0,0){10}}
\put(364.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(508.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(508,41){\makebox(0,0){20}}
\put(508.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651,41){\makebox(0,0){30}}
\put(651.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,41){\makebox(0,0){40}}
\put(795.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938,41){\makebox(0,0){50}}
\put(938.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1082.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1082,41){\makebox(0,0){60}}
\put(1082.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,82.0){\rule[-0.200pt]{221.146pt}{0.400pt}}
\put(1139.0,82.0){\rule[-0.200pt]{0.400pt}{156.344pt}}
\put(221.0,731.0){\rule[-0.200pt]{221.146pt}{0.400pt}}
\put(40,406){\makebox(0,0){\rotatebox{90}{\bf $G_{Ds}$}}}
\put(680,793){\makebox(0,0){\bf $G_{Ds}$ at $m_{sea}a=0.006,m_la=0.043, m_ha=0.48$}}
\put(221.0,82.0){\rule[-0.200pt]{0.400pt}{156.344pt}}
\put(979,691){\makebox(0,0){\large\bf $G_{Ds}$ }}
\put(999.0,691.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(999.0,681.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,681.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(235,723){\usebox{\plotpoint}}
\put(225.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250,698){\usebox{\plotpoint}}
\put(240.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,660.0){\usebox{\plotpoint}}
\put(254.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,632.0){\usebox{\plotpoint}}
\put(268.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,608.0){\usebox{\plotpoint}}
\put(283.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(283.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,568.0){\usebox{\plotpoint}}
\put(311.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(311.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(326.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(364.0,514.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(393.0,479.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(383.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(383.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407.0,461.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(397.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(412.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(436.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(426.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(451.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(455.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479.0,376.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(469.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(469.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(494.0,359.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(484.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(484.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(508.0,342.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(498.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(498.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(522.0,325.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(512.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(537.0,308.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(527.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,291.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(541.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(541.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(555.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(570.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,241.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(584.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608.0,224.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(598.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,207.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(613.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(613.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637.0,190.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(627.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(641.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,156.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(656.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(656.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,142.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(670.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(709.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(699.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(723.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(713.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(727.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,186.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(742.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(766.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(756.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(756.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(780.0,220.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(770.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,238.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(785.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,255.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(799.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(813.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(838.0,289.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(828.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,307.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(842.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(866.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(856.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(856.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(871.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(885.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(885.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(900.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(900.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(914.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(914.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(938.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(928.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(928.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(953.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(943.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(957.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,461.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(971.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(986.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(986.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1000.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1024.0,513.0){\usebox{\plotpoint}}
\put(1014.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1039.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1029.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1053.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1043.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1043.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1067.0,567.0){\usebox{\plotpoint}}
\put(1057.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,586.0){\usebox{\plotpoint}}
\put(1072.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1096,608){\usebox{\plotpoint}}
\put(1086.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1086.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110,632){\usebox{\plotpoint}}
\put(1100.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1125,660){\usebox{\plotpoint}}
\put(1115.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1115.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1139,698){\usebox{\plotpoint}}
\put(1129.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235,723){\circle*{12}}
\put(250,698){\circle*{12}}
\put(264,660){\circle*{12}}
\put(278,632){\circle*{12}}
\put(293,609){\circle*{12}}
\put(307,588){\circle*{12}}
\put(321,569){\circle*{12}}
\put(336,550){\circle*{12}}
\put(350,532){\circle*{12}}
\put(364,515){\circle*{12}}
\put(379,497){\circle*{12}}
\put(393,480){\circle*{12}}
\put(407,463){\circle*{12}}
\put(422,445){\circle*{12}}
\put(436,428){\circle*{12}}
\put(451,411){\circle*{12}}
\put(465,394){\circle*{12}}
\put(479,377){\circle*{12}}
\put(494,361){\circle*{12}}
\put(508,344){\circle*{12}}
\put(522,327){\circle*{12}}
\put(537,310){\circle*{12}}
\put(551,293){\circle*{12}}
\put(565,276){\circle*{12}}
\put(580,259){\circle*{12}}
\put(594,243){\circle*{12}}
\put(608,226){\circle*{12}}
\put(623,209){\circle*{12}}
\put(637,192){\circle*{12}}
\put(651,175){\circle*{12}}
\put(666,158){\circle*{12}}
\put(680,144){\circle*{12}}
\put(694,136){\circle*{12}}
\put(709,141){\circle*{12}}
\put(723,154){\circle*{12}}
\put(737,170){\circle*{12}}
\put(752,187){\circle*{12}}
\put(766,204){\circle*{12}}
\put(780,222){\circle*{12}}
\put(795,239){\circle*{12}}
\put(809,256){\circle*{12}}
\put(823,273){\circle*{12}}
\put(838,291){\circle*{12}}
\put(852,308){\circle*{12}}
\put(866,325){\circle*{12}}
\put(881,342){\circle*{12}}
\put(895,359){\circle*{12}}
\put(910,376){\circle*{12}}
\put(924,393){\circle*{12}}
\put(938,410){\circle*{12}}
\put(953,427){\circle*{12}}
\put(967,444){\circle*{12}}
\put(981,462){\circle*{12}}
\put(996,479){\circle*{12}}
\put(1010,496){\circle*{12}}
\put(1024,514){\circle*{12}}
\put(1039,531){\circle*{12}}
\put(1053,549){\circle*{12}}
\put(1067,567){\circle*{12}}
\put(1082,587){\circle*{12}}
\put(1096,608){\circle*{12}}
\put(1110,632){\circle*{12}}
\put(1125,660){\circle*{12}}
\put(1139,698){\circle*{12}}
\put(1049,691){\circle*{12}}
\put(1129.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,683){\usebox{\plotpoint}}
\multiput(221.59,680.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(220.17,681.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(230.58,669.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(229.17,670.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(240.59,658.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(239.17,659.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(249.59,647.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(248.17,648.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(258.59,636.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(257.17,637.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(267.58,625.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(266.17,626.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(277.59,614.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(276.17,615.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(286.59,603.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(285.17,604.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(295.59,592.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(294.17,593.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(304.58,581.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(303.17,582.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(314.59,570.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(313.17,571.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(323.59,559.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(322.17,560.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(332.58,548.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(331.17,549.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(342.59,537.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(341.17,538.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(351.59,526.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(350.17,527.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(360.59,515.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(359.17,516.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(369.58,504.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(368.17,505.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(379.59,493.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(378.17,494.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(388.59,482.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(387.17,483.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(397.59,471.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(396.17,472.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(406.58,460.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(405.17,461.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(416.59,449.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(415.17,450.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(425.59,438.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(424.17,439.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(434.58,427.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(433.17,428.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(444.59,416.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(443.17,417.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(453.59,405.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(452.17,406.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(462.59,394.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(461.17,395.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(471.58,383.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(470.17,384.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(481.59,372.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(480.17,373.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(490.59,361.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(489.17,362.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(499.59,350.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(498.17,351.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(508.58,339.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(507.17,340.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(518.59,328.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(517.17,329.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(527.59,317.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(526.17,318.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(536.58,306.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(535.17,307.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(546.59,295.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(545.17,296.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(555.59,284.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(554.17,285.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(564.59,273.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(563.17,274.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(573.58,262.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(572.17,263.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(583.59,251.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(582.17,252.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(592.59,240.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(591.17,241.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(601.59,229.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(600.17,230.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(610.58,218.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(609.17,219.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(620.59,207.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(619.17,208.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(629.59,196.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(628.17,197.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(638.58,185.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(637.17,186.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(648.59,174.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(647.17,175.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(657.59,163.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(656.17,164.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(666.59,153.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(665.17,154.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(675.00,144.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(675.00,145.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(685.00,137.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(685.00,138.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(694.00,136.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(694.00,135.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(703.00,139.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(703.00,138.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(712.00,146.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(712.00,145.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(722.59,155.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(721.17,155.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(731.59,165.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(730.17,165.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(740.58,176.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(739.17,176.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(750.59,187.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(749.17,187.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(759.59,198.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(758.17,198.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(768.59,209.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(767.17,209.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(777.58,220.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(776.17,220.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(787.59,231.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(786.17,231.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(796.59,242.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(795.17,242.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(805.59,253.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(804.17,253.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(814.58,264.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(813.17,264.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(824.59,275.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(823.17,275.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(833.59,286.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(832.17,286.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(842.58,297.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(841.17,297.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(852.59,308.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(851.17,308.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(861.59,319.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(860.17,319.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(870.59,330.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(869.17,330.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(879.58,341.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(878.17,341.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(889.59,352.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(888.17,352.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(898.59,363.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(897.17,363.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(907.59,374.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(906.17,374.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(916.58,385.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(915.17,385.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(926.59,396.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(925.17,396.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(935.59,407.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(934.17,407.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(944.58,418.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(943.17,418.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(954.59,429.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(953.17,429.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(963.59,440.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(962.17,440.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(972.59,451.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(971.17,451.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(981.58,462.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(980.17,462.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(991.59,473.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(990.17,473.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1000.59,484.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(999.17,484.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1009.59,495.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1008.17,495.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1018.58,506.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1017.17,506.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1028.59,517.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1027.17,517.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1037.59,528.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1036.17,528.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1046.58,539.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1045.17,539.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1056.59,550.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1055.17,550.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1065.59,561.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1064.17,561.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1074.59,572.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1073.17,572.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1083.58,583.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1082.17,583.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1093.59,594.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1092.17,594.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1102.59,605.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1101.17,605.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1111.59,616.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1110.17,616.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1120.58,627.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1119.17,627.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1130.59,638.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1129.17,638.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\end{picture}


==> Ds_lattice_2008_b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,99){\makebox(0,0)[r]{1600}}
\put(1308.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,217){\makebox(0,0)[r]{1800}}
\put(1308.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,336){\makebox(0,0)[r]{2000}}
\put(1308.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,454){\makebox(0,0)[r]{2200}}
\put(1308.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,572){\makebox(0,0)[r]{2400}}
\put(1308.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,691){\makebox(0,0)[r]{2600}}
\put(1308.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,809){\makebox(0,0)[r]{2800}}
\put(1308.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,40.0){\rule[-0.200pt]{276.312pt}{0.400pt}}
\put(1328.0,40.0){\rule[-0.200pt]{0.400pt}{185.252pt}}
\put(181.0,809.0){\rule[-0.200pt]{276.312pt}{0.400pt}}
\put(40,424){\makebox(0,0){\rotatebox{90}{\bf Mass (MeV)}}}
\put(355,-18){\makebox(0,0){\small\bf $D_s(0^{-})$}}
\put(557,-18){\makebox(0,0){\small\bf $D_{s0}^*(0^+)$}}
\put(732,-18){\makebox(0,0){\small\bf $D_{s1}(1^+)$}}
\put(915,-18){\makebox(0,0){\small\bf $D_{s1}(1^+)$}}
\put(1099,-18){\makebox(0,0){\small\bf $D_s^*(1^-?)$}}
\put(319,377){\makebox(0,0){\small\bf $D_{s}(1969)$}}
\put(686,667){\makebox(0,0){\small\bf $D_{s1}(2460)$}}
\put(869,714){\makebox(0,0){\small\bf $D_{s1}(2536)$}}
\put(502,584){\makebox(0,0){\small\bf $D_{s0}^*(2317)$}}
\put(1053,461){\makebox(0,0){\small\bf $D_{s}^*(2112)$}}
\put(181.0,40.0){\rule[-0.200pt]{0.400pt}{185.252pt}}
\put(319,317){\usebox{\plotpoint}}
\put(319.0,317.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(502,524){\usebox{\plotpoint}}
\put(502.0,524.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(686,608){\usebox{\plotpoint}}
\put(686.0,608.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(869,652){\usebox{\plotpoint}}
\put(869.0,652.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(1053,399){\usebox{\plotpoint}}
\put(1053.0,399.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(410.0,315.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(400.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,436.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(584.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,541.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(767.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(961.0,556.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(951.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(951.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1144.0,400.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1134.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(410,322){\circle*{18}}
\put(594,482){\circle*{18}}
\put(777,578){\circle*{18}}
\put(961,614){\circle*{18}}
\put(1144,407){\circle*{18}}
\put(1134.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> Ds_lattice_2009_b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,99){\makebox(0,0)[r]{1600}}
\put(1308.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,217){\makebox(0,0)[r]{1800}}
\put(1308.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,336){\makebox(0,0)[r]{2000}}
\put(1308.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,454){\makebox(0,0)[r]{2200}}
\put(1308.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,572){\makebox(0,0)[r]{2400}}
\put(1308.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,691){\makebox(0,0)[r]{2600}}
\put(1308.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,809){\makebox(0,0)[r]{2800}}
\put(1308.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,40.0){\rule[-0.200pt]{276.312pt}{0.400pt}}
\put(1328.0,40.0){\rule[-0.200pt]{0.400pt}{185.252pt}}
\put(181.0,809.0){\rule[-0.200pt]{276.312pt}{0.400pt}}
\put(40,424){\makebox(0,0){\rotatebox{90}{\bf Mass (MeV)}}}
\put(355,-18){\makebox(0,0){\small\bf $D_s(0^{-})$}}
\put(557,-18){\makebox(0,0){\small\bf $D_{s0}^*(0^+)$}}
\put(732,-18){\makebox(0,0){\small\bf $D_{s1}(1^+)$}}
\put(915,-18){\makebox(0,0){\small\bf $D_{s1}(1^+)$}}
\put(1099,-18){\makebox(0,0){\small\bf $D_s^*(1^-?)$}}
\put(319,377){\makebox(0,0){\small\bf $D_{s}(1969)$}}
\put(686,667){\makebox(0,0){\small\bf $D_{s1}(2460)$}}
\put(869,714){\makebox(0,0){\small\bf $D_{s1}(2536)$}}
\put(502,584){\makebox(0,0){\small\bf $D_{s0}^*(2317)$}}
\put(1053,461){\makebox(0,0){\small\bf $D_{s}^*(2112)$}}
\put(181.0,40.0){\rule[-0.200pt]{0.400pt}{185.252pt}}
\put(319,317){\usebox{\plotpoint}}
\put(319.0,317.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(502,524){\usebox{\plotpoint}}
\put(502.0,524.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(686,608){\usebox{\plotpoint}}
\put(686.0,608.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(869,652){\usebox{\plotpoint}}
\put(869.0,652.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(1053,399){\usebox{\plotpoint}}
\put(1053.0,399.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(410.0,317.0){\usebox{\plotpoint}}
\put(400.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,503.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(584.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(961.0,643.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(951.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(951.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1144.0,402.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1134.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(410,317){\circle*{18}}
\put(594,516){\circle*{18}}
\put(961,659){\circle*{18}}
\put(1144,407){\circle*{18}}
\put(1134.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> Ds_mass_mc_slide_1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,854)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,164){\makebox(0,0)[r]{0.5}}
\put(933.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,221){\makebox(0,0)[r]{0.55}}
\put(933.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,277){\makebox(0,0)[r]{0.6}}
\put(933.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,334){\makebox(0,0)[r]{0.65}}
\put(933.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,391){\makebox(0,0)[r]{0.7}}
\put(933.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,448){\makebox(0,0)[r]{0.75}}
\put(933.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,504){\makebox(0,0)[r]{0.8}}
\put(933.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,561){\makebox(0,0)[r]{0.85}}
\put(933.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,618){\makebox(0,0)[r]{0.9}}
\put(933.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,674){\makebox(0,0)[r]{0.95}}
\put(933.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,731){\makebox(0,0)[r]{1}}
\put(933.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,123){\makebox(0,0){0.4}}
\put(181.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(284.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(284,123){\makebox(0,0){0.42}}
\put(284.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,123){\makebox(0,0){0.44}}
\put(387.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,123){\makebox(0,0){0.46}}
\put(490.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593,123){\makebox(0,0){0.48}}
\put(593.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,123){\makebox(0,0){0.5}}
\put(696.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799,123){\makebox(0,0){0.52}}
\put(799.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(902.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(902,123){\makebox(0,0){0.54}}
\put(902.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,164.0){\rule[-0.200pt]{185.975pt}{0.400pt}}
\put(953.0,164.0){\rule[-0.200pt]{0.400pt}{136.590pt}}
\put(181.0,731.0){\rule[-0.200pt]{185.975pt}{0.400pt}}
\put(40,447){\makebox(0,0){\rotatebox{90}{\Large\bf $m_{Ds} a$}}}
\put(567,21){\makebox(0,0){\Large\bf $m_c a$}}
\put(567,793){\makebox(0,0){\bf $m_{Ds} a$ at $m_{sea}a=0.006,m_sa=0.043$}}
\put(181.0,164.0){\rule[-0.200pt]{0.400pt}{136.590pt}}
\put(793,691){\makebox(0,0){\large\bf $m_{Ds}~~~$ }}
\put(813.0,691.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(813.0,681.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913.0,681.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,491.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(480.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(593.0,511.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(583.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,535.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(686.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490,494){\circle{24}}
\put(593,514){\circle{24}}
\put(696,538){\circle{24}}
\put(863,691){\circle{24}}
\put(686.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> Ds_mass_ms_slide_1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,854)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,164){\makebox(0,0)[r]{0.78}}
\put(933.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,245){\makebox(0,0)[r]{0.79}}
\put(933.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,326){\makebox(0,0)[r]{0.8}}
\put(933.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,407){\makebox(0,0)[r]{0.81}}
\put(933.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,488){\makebox(0,0)[r]{0.82}}
\put(933.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,569){\makebox(0,0)[r]{0.83}}
\put(933.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,650){\makebox(0,0)[r]{0.84}}
\put(933.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,731){\makebox(0,0)[r]{0.85}}
\put(933.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(232,123){\makebox(0,0){0.036}}
\put(232.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335,123){\makebox(0,0){0.038}}
\put(335.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438,123){\makebox(0,0){0.04}}
\put(438.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541,123){\makebox(0,0){0.042}}
\put(541.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(644.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(644,123){\makebox(0,0){0.044}}
\put(644.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747,123){\makebox(0,0){0.046}}
\put(747.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850,123){\makebox(0,0){0.048}}
\put(850.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,123){\makebox(0,0){0.05}}
\put(953.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,164.0){\rule[-0.200pt]{185.975pt}{0.400pt}}
\put(953.0,164.0){\rule[-0.200pt]{0.400pt}{136.590pt}}
\put(181.0,731.0){\rule[-0.200pt]{185.975pt}{0.400pt}}
\put(40,447){\makebox(0,0){\rotatebox{90}{\Large\bf $m_{Ds} a$}}}
\put(567,21){\makebox(0,0){\Large\bf $m_s a$}}
\put(567,793){\makebox(0,0){\bf $m_{Ds} a$ at $m_{sea}a=0.006,m_ca=0.484$}}
\put(181.0,164.0){\rule[-0.200pt]{0.400pt}{136.590pt}}
\put(793,691){\makebox(0,0){\large\bf $m_{Ds}~~~$ }}
\put(813.0,691.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(813.0,681.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913.0,681.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,400.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(377.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,413.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(480.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(593.0,425.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(583.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,457.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(789.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387,413){\circle{24}}
\put(490,426){\circle{24}}
\put(593,439){\circle{24}}
\put(799,470){\circle{24}}
\put(863,691){\circle{24}}
\put(789.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> meson_mass_006_slide_b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,854)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,164){\makebox(0,0)[r]{0}}
\put(1119.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,306){\makebox(0,0)[r]{0.5}}
\put(1119.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,448){\makebox(0,0)[r]{1}}
\put(1119.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,589){\makebox(0,0)[r]{1.5}}
\put(1119.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,731){\makebox(0,0)[r]{2}}
\put(1119.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,123){\makebox(0,0){0}}
\put(161.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301,123){\makebox(0,0){0.1}}
\put(301.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,123){\makebox(0,0){0.2}}
\put(440.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,123){\makebox(0,0){0.3}}
\put(580.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720,123){\makebox(0,0){0.4}}
\put(720.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860,123){\makebox(0,0){0.5}}
\put(860.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999,123){\makebox(0,0){0.6}}
\put(999.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139,123){\makebox(0,0){0.7}}
\put(1139.0,711.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,164.0){\rule[-0.200pt]{235.600pt}{0.400pt}}
\put(1139.0,164.0){\rule[-0.200pt]{0.400pt}{136.590pt}}
\put(161.0,731.0){\rule[-0.200pt]{235.600pt}{0.400pt}}
\put(40,447){\makebox(0,0){\rotatebox{90}{\bf meson masses}}}
\put(650,21){\makebox(0,0){\bf $m_q a$}}
\put(650,793){\makebox(0,0){\bf meson masses at $32^3\times 64$ lattice $m_{sea}a=0.006$}}
\put(161.0,164.0){\rule[-0.200pt]{0.400pt}{136.590pt}}
\put(225,660){\makebox(0,0){\small $a_1~$}}
\put(245.0,660.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(245.0,650.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,650.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,289.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215.0,304.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(205.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(218.0,307.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(208.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(208.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,309.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(211.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,312.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(217.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,321.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(232.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,340.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(267.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,405.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(402.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,463.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(542.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,518.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(682.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(804.0,560.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(794.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(794.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(832.0,571.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(822.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(822.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,582.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(850.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(850.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,617.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(947.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069.0,646.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1059.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(215,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(218,315){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(221,317){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(242,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,466){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(692,520){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(804,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(832,574){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(860,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(957,619){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1069,648){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(295,660){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1059.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225,619){\makebox(0,0){\small $a_0~$}}
\put(245.0,619.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(245.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,260.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(201.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215.0,264.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(205.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(218.0,267.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(208.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(208.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,270.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(211.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,276.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(217.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,289.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(232.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,316.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(267.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,383.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(402.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,443.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(542.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,499.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(682.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(804.0,542.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(794.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(794.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(832.0,553.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(822.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(822.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,563.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(850.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(850.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,600.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(947.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069.0,634.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1059.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,269){\circle{18}}
\put(215,273){\circle{18}}
\put(218,276){\circle{18}}
\put(221,278){\circle{18}}
\put(227,284){\circle{18}}
\put(242,297){\circle{18}}
\put(277,321){\circle{18}}
\put(412,387){\circle{18}}
\put(552,446){\circle{18}}
\put(692,501){\circle{18}}
\put(804,544){\circle{18}}
\put(832,555){\circle{18}}
\put(860,565){\circle{18}}
\put(957,601){\circle{18}}
\put(1069,636){\circle{18}}
\put(295,619){\circle{18}}
\put(1059.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225,578){\makebox(0,0){\small $\rho~$}}
\put(245.0,578.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(245.0,568.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,568.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,280.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(201.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215.0,281.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(205.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(218.0,283.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(208.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(208.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,284.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(211.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,286.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(217.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,292.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(232.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,308.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(267.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,363.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(402.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,471.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(682.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(804.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(794.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(794.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(832.0,524.0){\usebox{\plotpoint}}
\put(822.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(822.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(850.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(850.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,571.0){\usebox{\plotpoint}}
\put(947.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1059.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,285){\circle{12}}
\put(215,285){\circle{12}}
\put(218,286){\circle{12}}
\put(221,287){\circle{12}}
\put(227,289){\circle{12}}
\put(242,295){\circle{12}}
\put(277,310){\circle{12}}
\put(412,365){\circle{12}}
\put(552,419){\circle{12}}
\put(692,472){\circle{12}}
\put(804,514){\circle{12}}
\put(832,524){\circle{12}}
\put(860,535){\circle{12}}
\put(957,571){\circle{12}}
\put(1069,611){\circle{12}}
\put(295,578){\circle{12}}
\put(1059.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225,537){\makebox(0,0){\small $\pi~$}}
\put(245.0,537.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(245.0,527.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,527.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(162.0,172.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(152.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(163.0,177.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(153.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(165.0,183.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(155.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,187.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(156.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(156.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(167.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(157.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(157.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,194.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(159.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(159.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,196.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(160.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,198.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(162.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(173.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(163.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(163.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(167.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(167.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(179.0,208.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(169.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,212.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(172.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186.0,215.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(176.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(185.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(203.0,230.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(193.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,237.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(201.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215.0,240.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(205.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(218.0,242.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(208.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(208.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(211.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,248.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(217.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(232.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(267.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,343.0){\usebox{\plotpoint}}
\put(402.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,401.0){\usebox{\plotpoint}}
\put(542.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692,457){\usebox{\plotpoint}}
\put(682.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(804.0,500.0){\usebox{\plotpoint}}
\put(794.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(794.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(832.0,510.0){\usebox{\plotpoint}}
\put(822.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(822.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,521.0){\usebox{\plotpoint}}
\put(850.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(850.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,558.0){\usebox{\plotpoint}}
\put(947.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1059.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,176){\circle*{12}}
\put(163,180){\circle*{12}}
\put(165,185){\circle*{12}}
\put(166,188){\circle*{12}}
\put(167,192){\circle*{12}}
\put(169,195){\circle*{12}}
\put(170,198){\circle*{12}}
\put(172,200){\circle*{12}}
\put(173,202){\circle*{12}}
\put(177,207){\circle*{12}}
\put(179,210){\circle*{12}}
\put(182,213){\circle*{12}}
\put(186,217){\circle*{12}}
\put(195,224){\circle*{12}}
\put(203,232){\circle*{12}}
\put(211,238){\circle*{12}}
\put(215,241){\circle*{12}}
\put(218,243){\circle*{12}}
\put(221,245){\circle*{12}}
\put(227,249){\circle*{12}}
\put(242,259){\circle*{12}}
\put(277,279){\circle*{12}}
\put(412,343){\circle*{12}}
\put(552,402){\circle*{12}}
\put(692,457){\circle*{12}}
\put(804,500){\circle*{12}}
\put(832,511){\circle*{12}}
\put(860,521){\circle*{12}}
\put(957,559){\circle*{12}}
\put(1069,600){\circle*{12}}
\put(295,537){\circle*{12}}
\put(1059.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

